Lattice models with subsystem/weak non-invertible symmetry-protected topological order

We construct a family of lattice models which possess subsystem non-invertible symmetry-protected topological (SPT) order and analyze their interface modes protected by the symmetry, whose codimension turns out to be more than one. We also propose 2+1d lattice models which belong to two different weak SPT phases distinguished by a combination of translational symmetry and non-invertible symmetry. We show that the interface between them exhibits an exotic Lieb-Schultz-Mattis (LSM) anomaly associated with a modulated symmetry, which cannot be factorized into a direct product of internal and translational symmetries.

==> pictures/101and201and202.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (2, -2) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-2, 3) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (3, 2) {};
		\node [style=none] (28) at (3, -2) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=none] (30) at (-2, -3) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (34) at (0, -3) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (-2, -4) {};
		\node [style=none] (37) at (0, -4) {};
		\node [style=none] (38) at (2, -4) {};
		\node [style=none] (39) at (4, -4) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (41) at (5, -2) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (-2, -5) {};
		\node [style=none] (47) at (0, -5) {};
		\node [style=none] (48) at (2, -5) {};
		\node [style=none] (49) at (4, -3) {};
		\node [style=none] (50) at (3, -4) {};
		\node [style=none] (51) at (5, -4) {};
		\node [style=none] (52) at (4, 3) {};
		\node [style=none] (53) at (4, -5) {};
		\node [style=none] (54) at (-1, -4) {};
		\node [style=none] (55) at (1, -4) {};
		\node [style=none] (56) at (-3, -4) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (4, -1) {};
		\node [style=vertex] (59) at (-2, 2) {};
		\node [style=vertex] (60) at (0, 2) {};
		\node [style=vertex] (61) at (2, 2) {};
		\node [style=vertex] (62) at (4, 2) {};
		\node [style=vertex] (63) at (4, 0) {};
		\node [style=vertex] (64) at (2, 0) {};
		\node [style=vertex] (65) at (0, 0) {};
		\node [style=vertex] (66) at (-2, 0) {};
		\node [style=vertex] (67) at (-2, -2) {};
		\node [style=vertex] (68) at (0, -2) {};
		\node [style=vertex] (69) at (2, -2) {};
		\node [style=vertex] (70) at (4, -2) {};
		\node [style=vertex] (71) at (4, -4) {};
		\node [style=vertex] (72) at (2, -4) {};
		\node [style=vertex] (73) at (0, -4) {};
		\node [style=vertex] (74) at (-2, -4) {};
		\node [style=dualvertex] (75) at (-1, 2) {};
		\node [style=dualvertex] (76) at (1, 2) {};
		\node [style=dualvertex] (77) at (3, 2) {};
		\node [style=dualvertex] (78) at (3, 0) {};
		\node [style=dualvertex] (79) at (1, 0) {};
		\node [style=dualvertex] (80) at (-1, 0) {};
		\node [style=dualvertex] (81) at (-1, -2) {};
		\node [style=dualvertex] (82) at (1, -2) {};
		\node [style=dualvertex] (83) at (3, -2) {};
		\node [style=dualvertex] (84) at (3, -4) {};
		\node [style=dualvertex] (85) at (1, -4) {};
		\node [style=dualvertex] (86) at (-1, -4) {};
		\node [style=dualvertex] (87) at (-2, -3) {};
		\node [style=dualvertex] (88) at (0, -3) {};
		\node [style=dualvertex] (89) at (2, -3) {};
		\node [style=dualvertex] (90) at (4, -3) {};
		\node [style=dualvertex] (91) at (4, -1) {};
		\node [style=dualvertex] (92) at (2, -1) {};
		\node [style=dualvertex] (93) at (0, -1) {};
		\node [style=dualvertex] (94) at (-2, -1) {};
		\node [style=dualvertex] (95) at (-2, 1) {};
		\node [style=dualvertex] (96) at (0, 1) {};
		\node [style=dualvertex] (97) at (2, 1) {};
		\node [style=dualvertex] (98) at (4, 1) {};
		\node [style=vertex] (99) at (-2, 4) {};
		\node [style=vertex] (100) at (0, 4) {};
		\node [style=vertex] (101) at (2, 4) {};
		\node [style=vertex] (102) at (4, 4) {};
		\node [style=dualvertex] (103) at (-1, 4) {};
		\node [style=dualvertex] (104) at (1, 4) {};
		\node [style=dualvertex] (105) at (3, 4) {};
		\node [style=none] (106) at (5, 4) {};
		\node [style=none] (107) at (-3, 4) {};
		\node [style=none] (108) at (-5.5, 4) {\Huge $\cub{1,0,1}$};
		\node [style=none] (109) at (-5.5, -1) {\Huge $\cub{2,0,1}$};
		\node [style=none] (110) at (-2, -7) {};
		\node [style=none] (111) at (0, -7) {};
		\node [style=none] (112) at (-2, -9) {};
		\node [style=none] (113) at (0, -9) {};
		\node [style=none] (114) at (2, -7) {};
		\node [style=none] (115) at (4, -7) {};
		\node [style=none] (116) at (4, -9) {};
		\node [style=none] (117) at (2, -9) {};
		\node [style=none] (118) at (-2, -11) {};
		\node [style=none] (119) at (0, -11) {};
		\node [style=none] (120) at (2, -11) {};
		\node [style=none] (121) at (4, -11) {};
		\node [style=none] (122) at (4, -13) {};
		\node [style=none] (123) at (2, -13) {};
		\node [style=none] (124) at (0, -13) {};
		\node [style=none] (125) at (-2, -13) {};
		\node [style=none] (126) at (-5.5, -10) {\Huge $\cub{2,0,2}$};
		\node [style=vertex] (127) at (-2, -7) {};
		\node [style=vertex] (128) at (0, -7) {};
		\node [style=vertex] (129) at (2, -7) {};
		\node [style=vertex] (130) at (4, -7) {};
		\node [style=vertex] (131) at (-2, -9) {};
		\node [style=vertex] (132) at (0, -9) {};
		\node [style=vertex] (133) at (2, -9) {};
		\node [style=vertex] (134) at (4, -9) {};
		\node [style=vertex] (135) at (-2, -11) {};
		\node [style=vertex] (136) at (0, -11) {};
		\node [style=vertex] (137) at (2, -11) {};
		\node [style=vertex] (138) at (4, -11) {};
		\node [style=vertex] (139) at (-2, -13) {};
		\node [style=vertex] (140) at (0, -13) {};
		\node [style=vertex] (141) at (2, -13) {};
		\node [style=vertex] (142) at (4, -13) {};
		\node [style=none] (143) at (-1, -8) {};
		\node [style=none] (144) at (1, -8) {};
		\node [style=none] (145) at (3, -8) {};
		\node [style=none] (146) at (-1, -10) {};
		\node [style=none] (147) at (1, -10) {};
		\node [style=none] (148) at (3, -10) {};
		\node [style=none] (149) at (-1, -12) {};
		\node [style=none] (150) at (1, -12) {};
		\node [style=none] (151) at (3, -12) {};
		\node [style=dualvertex] (152) at (-1, -8) {};
		\node [style=dualvertex] (153) at (1, -8) {};
		\node [style=dualvertex] (154) at (3, -8) {};
		\node [style=dualvertex] (155) at (-1, -10) {};
		\node [style=dualvertex] (156) at (1, -10) {};
		\node [style=dualvertex] (157) at (3, -10) {};
		\node [style=dualvertex] (158) at (-1, -12) {};
		\node [style=dualvertex] (159) at (1, -12) {};
		\node [style=dualvertex] (160) at (3, -12) {};
		\node [style=none] (161) at (-3, -7) {};
		\node [style=none] (162) at (-2, -6) {};
		\node [style=none] (163) at (0, -6) {};
		\node [style=none] (164) at (2, -6) {};
		\node [style=none] (165) at (4, -6) {};
		\node [style=none] (166) at (5, -7) {};
		\node [style=none] (167) at (5, -9) {};
		\node [style=none] (168) at (5, -11) {};
		\node [style=none] (169) at (5, -13) {};
		\node [style=none] (170) at (4, -14) {};
		\node [style=none] (171) at (2, -14) {};
		\node [style=none] (172) at (0, -14) {};
		\node [style=none] (173) at (-2, -14) {};
		\node [style=none] (174) at (-3, -13) {};
		\node [style=none] (175) at (-3, -11) {};
		\node [style=none] (176) at (-3, -9) {};
		\node [style=none] (177) at (-3, -8) {};
		\node [style=none] (178) at (-1, -6) {};
		\node [style=none] (179) at (1, -6) {};
		\node [style=none] (180) at (3, -6) {};
		\node [style=none] (181) at (5, -8) {};
		\node [style=none] (182) at (5, -10) {};
		\node [style=none] (183) at (5, -12) {};
		\node [style=none] (184) at (3, -14) {};
		\node [style=none] (185) at (1, -14) {};
		\node [style=none] (186) at (-1, -14) {};
		\node [style=none] (187) at (-3, -12) {};
		\node [style=none] (188) at (-3, -10) {};
		\node [style=none] (201) at (-3, -6) {};
		\node [style=none] (202) at (5, -6) {};
		\node [style=none] (203) at (-3, -14) {};
		\node [style=none] (204) at (5, -14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (22.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (26.center);
		\draw (7.center) to (27.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (25.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (24.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (23.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (31.center);
		\draw (14.center) to (30.center);
		\draw (0.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (28.center);
		\draw (19.center) to (29.center);
		\draw (16.center) to (34.center);
		\draw (35.center) to (21.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (6.center);
		\draw (35.center) to (20.center);
		\draw (30.center) to (36.center);
		\draw (56.center) to (36.center);
		\draw (36.center) to (46.center);
		\draw (36.center) to (54.center);
		\draw (54.center) to (37.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (47.center);
		\draw (29.center) to (38.center);
		\draw (37.center) to (55.center);
		\draw (55.center) to (38.center);
		\draw (38.center) to (48.center);
		\draw (38.center) to (50.center);
		\draw (50.center) to (39.center);
		\draw (39.center) to (53.center);
		\draw (39.center) to (51.center);
		\draw (27.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (32.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (52.center) to (44.center);
		\draw (44.center) to (57.center);
		\draw (57.center) to (42.center);
		\draw (42.center) to (58.center);
		\draw (58.center) to (40.center);
		\draw (40.center) to (49.center);
		\draw (49.center) to (39.center);
		\draw (107.center) to (106.center);
		\draw [style=dotline] (110.center) to (112.center);
		\draw [style=dotline] (112.center) to (118.center);
		\draw [style=dotline] (118.center) to (125.center);
		\draw [style=dotline] (110.center) to (111.center);
		\draw [style=dotline] (111.center) to (114.center);
		\draw [style=dotline] (114.center) to (115.center);
		\draw [style=dotline] (112.center) to (113.center);
		\draw [style=dotline] (113.center) to (117.center);
		\draw [style=dotline] (117.center) to (116.center);
		\draw [style=dotline] (118.center) to (119.center);
		\draw [style=dotline] (119.center) to (120.center);
		\draw [style=dotline] (120.center) to (121.center);
		\draw [style=dotline] (125.center) to (124.center);
		\draw [style=dotline] (124.center) to (123.center);
		\draw [style=dotline] (123.center) to (122.center);
		\draw [style=dotline] (111.center) to (113.center);
		\draw [style=dotline] (113.center) to (119.center);
		\draw [style=dotline] (119.center) to (124.center);
		\draw [style=dotline] (114.center) to (117.center);
		\draw [style=dotline] (117.center) to (120.center);
		\draw [style=dotline] (120.center) to (123.center);
		\draw [style=dotline] (115.center) to (116.center);
		\draw [style=dotline] (116.center) to (121.center);
		\draw [style=dotline] (121.center) to (122.center);
		\draw (127) to (143.center);
		\draw (143.center) to (131);
		\draw (143.center) to (128);
		\draw (143.center) to (132);
		\draw (132) to (144.center);
		\draw (128) to (144.center);
		\draw (144.center) to (129);
		\draw (144.center) to (133);
		\draw (133) to (145.center);
		\draw (145.center) to (134);
		\draw (129) to (145.center);
		\draw (145.center) to (130);
		\draw (131) to (146.center);
		\draw (146.center) to (132);
		\draw (146.center) to (135);
		\draw (146.center) to (136);
		\draw (132) to (147.center);
		\draw (147.center) to (133);
		\draw (147.center) to (136);
		\draw (147.center) to (137);
		\draw (137) to (148.center);
		\draw (133) to (148.center);
		\draw (148.center) to (134);
		\draw (148.center) to (138);
		\draw (135) to (149.center);
		\draw (149.center) to (139);
		\draw (149.center) to (136);
		\draw (149.center) to (140);
		\draw (140) to (150.center);
		\draw (136) to (150.center);
		\draw (150.center) to (137);
		\draw (150.center) to (141);
		\draw (141) to (151.center);
		\draw (137) to (151.center);
		\draw (151.center) to (138);
		\draw (151.center) to (142);
		\draw [style=dotline] (161.center) to (127);
		\draw [style=dotline] (162.center) to (127);
		\draw [style=dotline] (176.center) to (131);
		\draw [style=dotline] (175.center) to (135);
		\draw [style=dotline] (174.center) to (139);
		\draw [style=dotline] (139) to (173.center);
		\draw [style=dotline] (140) to (172.center);
		\draw [style=dotline] (141) to (171.center);
		\draw [style=dotline] (142) to (170.center);
		\draw [style=dotline] (142) to (169.center);
		\draw [style=dotline] (138) to (168.center);
		\draw [style=dotline] (134) to (167.center);
		\draw [style=dotline] (130) to (166.center);
		\draw [style=dotline] (165.center) to (130);
		\draw [style=dotline] (164.center) to (129);
		\draw [style=dotline] (163.center) to (128);
		\draw (201.center) to (127);
		\draw (127) to (178.center);
		\draw (178.center) to (128);
		\draw (128) to (179.center);
		\draw (179.center) to (129);
		\draw (129) to (180.center);
		\draw (180.center) to (130);
		\draw (130) to (202.center);
		\draw (130) to (181.center);
		\draw (181.center) to (134);
		\draw (134) to (182.center);
		\draw (182.center) to (138);
		\draw (138) to (183.center);
		\draw (183.center) to (142);
		\draw (142) to (204.center);
		\draw (142) to (184.center);
		\draw (127) to (177.center);
		\draw (177.center) to (131);
		\draw (131) to (188.center);
		\draw (188.center) to (135);
		\draw (135) to (187.center);
		\draw (187.center) to (139);
		\draw (139) to (203.center);
		\draw (139) to (186.center);
		\draw (186.center) to (140);
		\draw (140) to (185.center);
		\draw (185.center) to (141);
		\draw (141) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/201alphabetainterface.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (2, -2) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-2, 3) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (3, 2) {};
		\node [style=none] (28) at (3, -2) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=none] (30) at (-2, -3) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (34) at (0, -3) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (-2, -4) {};
		\node [style=none] (37) at (0, -4) {};
		\node [style=none] (38) at (2, -4) {};
		\node [style=none] (39) at (4, -4) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (41) at (5, -2) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (-2, -5) {};
		\node [style=none] (47) at (0, -5) {};
		\node [style=none] (48) at (2, -5) {};
		\node [style=none] (49) at (4, -3) {};
		\node [style=none] (50) at (3, -4) {};
		\node [style=none] (51) at (5, -4) {};
		\node [style=none] (52) at (4, 3) {};
		\node [style=none] (53) at (4, -5) {};
		\node [style=none] (54) at (-1, -4) {};
		\node [style=none] (55) at (1, -4) {};
		\node [style=none] (56) at (-3, -4) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (4, -1) {};
		\node [style=none] (63) at (1, -5) {};
		\node [style=none] (64) at (1, 3) {};
		\node [style=dualvertex] (65) at (-1, 2) {};
		\node [style=dualvertex] (66) at (-2, 1) {};
		\node [style=dualvertex] (67) at (0, 1) {};
		\node [style=dualvertex] (68) at (-1, 0) {};
		\node [style=dualvertex] (69) at (-2, -1) {};
		\node [style=dualvertex] (70) at (0, -1) {};
		\node [style=dualvertex] (71) at (-1, -2) {};
		\node [style=dualvertex] (72) at (-2, -3) {};
		\node [style=dualvertex] (73) at (0, -3) {};
		\node [style=dualvertex] (74) at (-1, -4) {};
		\node [style=dualvertex] (76) at (2, -3) {};
		\node [style=dualvertex] (79) at (2, -1) {};
		\node [style=dualvertex] (81) at (2, 1) {};
		\node [style=dualvertex] (82) at (3, 2) {};
		\node [style=dualvertex] (83) at (4, 1) {};
		\node [style=dualvertex] (84) at (3, 0) {};
		\node [style=dualvertex] (85) at (4, -1) {};
		\node [style=dualvertex] (86) at (3, -2) {};
		\node [style=dualvertex] (87) at (4, -3) {};
		\node [style=dualvertex] (88) at (3, -4) {};
		\node [style=vertex] (89) at (-2, 2) {};
		\node [style=vertex] (90) at (0, 2) {};
		\node [style=vertex] (91) at (0, 0) {};
		\node [style=vertex] (92) at (-2, 0) {};
		\node [style=vertex] (93) at (-2, -2) {};
		\node [style=vertex] (94) at (0, -2) {};
		\node [style=vertex] (95) at (-2, -4) {};
		\node [style=vertex] (96) at (0, -4) {};
		\node [style=vertex] (97) at (2, -4) {};
		\node [style=vertex] (98) at (4, -4) {};
		\node [style=vertex] (99) at (4, -2) {};
		\node [style=vertex] (100) at (4, 0) {};
		\node [style=vertex] (101) at (2, -2) {};
		\node [style=vertex] (102) at (2, 0) {};
		\node [style=vertex] (103) at (4, 2) {};
		\node [style=vertex] (104) at (2, 2) {};
		\node [style=boundarydualvertex] (105) at (1, 2) {};
		\node [style=boundarydualvertex] (106) at (1, 0) {};
		\node [style=boundarydualvertex] (107) at (1, -2) {};
		\node [style=boundarydualvertex] (108) at (1, -4) {};
		\node [style=none] (109) at (1.5, -5.5) {\color{red}$\Vhatinterface$\color{black}};
		\node [style=none] (110) at (-3, -1) {\Huge $\alpha$};
		\node [style=none] (111) at (5, -1) {\Huge $\beta$};
		\node [style=none] (112) at (5.5, -2) {};
		\node [style=none] (113) at (5.5, -2) {\color{blue} $\hat{U}_{\hat{p}}$\color{black}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (22.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (26.center);
		\draw (7.center) to (27.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (25.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (24.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (23.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (31.center);
		\draw (14.center) to (30.center);
		\draw (0.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (28.center);
		\draw (19.center) to (29.center);
		\draw (16.center) to (34.center);
		\draw (35.center) to (21.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (6.center);
		\draw (35.center) to (20.center);
		\draw (30.center) to (36.center);
		\draw (56.center) to (36.center);
		\draw (36.center) to (46.center);
		\draw (36.center) to (54.center);
		\draw (54.center) to (37.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (47.center);
		\draw (29.center) to (38.center);
		\draw (37.center) to (55.center);
		\draw (55.center) to (38.center);
		\draw (38.center) to (48.center);
		\draw (38.center) to (50.center);
		\draw (50.center) to (39.center);
		\draw (39.center) to (53.center);
		\draw (39.center) to (51.center);
		\draw (27.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (32.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (52.center) to (44.center);
		\draw (44.center) to (57.center);
		\draw (57.center) to (42.center);
		\draw (42.center) to (58.center);
		\draw (58.center) to (40.center);
		\draw (40.center) to (49.center);
		\draw (49.center) to (39.center);
		\draw [style=boundary] (64.center) to (4.center);
		\draw [style=boundary] (55.center) to (63.center);
		\draw [style=boundary] (105) to (106);
		\draw [style=boundary] (106) to (107);
		\draw [style=boundary] (107) to (108);
		\draw [style=lineoperator] (22.center) to (102);
		\draw [style=lineoperator] (102) to (101);
		\draw [style=lineoperator] (101) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/201alphagammainterface.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (2, -2) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-2, 3) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (3, 2) {};
		\node [style=none] (28) at (3, -2) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=none] (30) at (-2, -3) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (34) at (0, -3) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (-2, -4) {};
		\node [style=none] (37) at (0, -4) {};
		\node [style=none] (38) at (2, -4) {};
		\node [style=none] (39) at (4, -4) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (41) at (5, -2) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (-2, -5) {};
		\node [style=none] (47) at (0, -5) {};
		\node [style=none] (48) at (2, -5) {};
		\node [style=none] (49) at (4, -3) {};
		\node [style=none] (50) at (3, -4) {};
		\node [style=none] (51) at (5, -4) {};
		\node [style=none] (52) at (4, 3) {};
		\node [style=none] (53) at (4, -5) {};
		\node [style=none] (54) at (-1, -4) {};
		\node [style=none] (55) at (1, -4) {};
		\node [style=none] (56) at (-3, -4) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (4, -1) {};
		\node [style=dualvertex] (59) at (-2, 1) {};
		\node [style=dualvertex] (60) at (-1, 2) {};
		\node [style=dualvertex] (61) at (0, 1) {};
		\node [style=dualvertex] (62) at (-1, 0) {};
		\node [style=dualvertex] (63) at (-2, -1) {};
		\node [style=dualvertex] (64) at (-1, -2) {};
		\node [style=dualvertex] (65) at (0, -1) {};
		\node [style=dualvertex] (66) at (-1, -4) {};
		\node [style=dualvertex] (67) at (-2, -3) {};
		\node [style=dualvertex] (68) at (0, -3) {};
		\node [style=dualvertex] (69) at (2, -3) {};
		\node [style=dualvertex] (70) at (1, -4) {};
		\node [style=dualvertex] (71) at (1, -2) {};
		\node [style=dualvertex] (72) at (1, 0) {};
		\node [style=dualvertex] (73) at (2, -1) {};
		\node [style=dualvertex] (74) at (1, 2) {};
		\node [style=dualvertex] (75) at (2, 1) {};
		\node [style=dualvertex] (76) at (3, 2) {};
		\node [style=dualvertex] (77) at (4, 1) {};
		\node [style=dualvertex] (78) at (3, 0) {};
		\node [style=dualvertex] (79) at (4, -1) {};
		\node [style=dualvertex] (80) at (3, -2) {};
		\node [style=dualvertex] (81) at (4, -3) {};
		\node [style=dualvertex] (82) at (3, -4) {};
		\node [style=vertex] (83) at (-2, 2) {};
		\node [style=vertex] (84) at (-2, 0) {};
		\node [style=vertex] (85) at (-2, -2) {};
		\node [style=vertex] (86) at (-2, -4) {};
		\node [style=vertex] (87) at (0, -4) {};
		\node [style=vertex] (88) at (0, -2) {};
		\node [style=vertex] (89) at (0, 0) {};
		\node [style=vertex] (90) at (0, 2) {};
		\node [style=boundaryvertex] (91) at (2, 2) {};
		\node [style=boundaryvertex] (92) at (2, 0) {};
		\node [style=boundaryvertex] (93) at (2, -2) {};
		\node [style=boundaryvertex] (94) at (2, -4) {};
		\node [style=vertex] (95) at (4, -4) {};
		\node [style=vertex] (96) at (4, -2) {};
		\node [style=vertex] (97) at (4, 0) {};
		\node [style=vertex] (98) at (4, 2) {};
		\node [style=none] (99) at (-3, -1) {\Huge $\alpha$};
		\node [style=none] (100) at (5, -1) {\Huge $\gamma$};
		\node [style=none] (101) at (2.5, -5) {};
		\node [style=none] (102) at (2.5, 3) {};
		\node [style=none] (103) at (3, -5.5) {\color{red}$\mathbf{V}_{\mathrm{boundary}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (22.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (26.center);
		\draw (7.center) to (27.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (25.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (24.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (23.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (31.center);
		\draw (14.center) to (30.center);
		\draw (0.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (28.center);
		\draw (19.center) to (29.center);
		\draw (16.center) to (34.center);
		\draw (35.center) to (21.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (6.center);
		\draw (35.center) to (20.center);
		\draw (30.center) to (36.center);
		\draw (56.center) to (36.center);
		\draw (36.center) to (46.center);
		\draw (36.center) to (54.center);
		\draw (54.center) to (37.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (47.center);
		\draw (29.center) to (38.center);
		\draw (37.center) to (55.center);
		\draw (55.center) to (38.center);
		\draw (38.center) to (48.center);
		\draw (38.center) to (50.center);
		\draw (50.center) to (39.center);
		\draw (39.center) to (53.center);
		\draw (39.center) to (51.center);
		\draw (27.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (32.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (52.center) to (44.center);
		\draw (44.center) to (57.center);
		\draw (57.center) to (42.center);
		\draw (42.center) to (58.center);
		\draw (58.center) to (40.center);
		\draw (40.center) to (49.center);
		\draw (49.center) to (39.center);
		\draw [style=boundary, bend left=45, looseness=1.25] (91) to (92);
		\draw [style=boundary, bend left=45, looseness=1.25] (92) to (93);
		\draw [style=boundary, bend left=45, looseness=1.25] (93) to (94);
		\draw [style=boundary, bend left] (94) to (101.center);
		\draw [style=boundary, bend right, looseness=0.75] (91) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/201alphaprimegammainterface.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (2, -2) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-2, 3) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (3, 2) {};
		\node [style=none] (28) at (3, -2) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=none] (30) at (-2, -3) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (34) at (0, -3) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (-2, -4) {};
		\node [style=none] (37) at (0, -4) {};
		\node [style=none] (38) at (2, -4) {};
		\node [style=none] (39) at (4, -4) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (41) at (5, -2) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (-2, -5) {};
		\node [style=none] (47) at (0, -5) {};
		\node [style=none] (48) at (2, -5) {};
		\node [style=none] (49) at (4, -3) {};
		\node [style=none] (50) at (3, -4) {};
		\node [style=none] (51) at (5, -4) {};
		\node [style=none] (52) at (4, 3) {};
		\node [style=none] (53) at (4, -5) {};
		\node [style=none] (54) at (-1, -4) {};
		\node [style=none] (55) at (1, -4) {};
		\node [style=none] (56) at (-3, -4) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (4, -1) {};
		\node [style=dualvertex] (59) at (-2, 1) {};
		\node [style=dualvertex] (60) at (-1, 2) {};
		\node [style=dualvertex] (61) at (0, 1) {};
		\node [style=dualvertex] (62) at (-1, 0) {};
		\node [style=dualvertex] (63) at (-2, -1) {};
		\node [style=dualvertex] (64) at (-1, -2) {};
		\node [style=dualvertex] (65) at (0, -1) {};
		\node [style=dualvertex] (66) at (-1, -4) {};
		\node [style=dualvertex] (67) at (-2, -3) {};
		\node [style=dualvertex] (68) at (0, -3) {};
		\node [style=dualvertex] (69) at (2, -3) {};
		\node [style=dualvertex] (70) at (1, -4) {};
		\node [style=dualvertex] (71) at (1, -2) {};
		\node [style=dualvertex] (72) at (1, 0) {};
		\node [style=dualvertex] (73) at (2, -1) {};
		\node [style=dualvertex] (74) at (1, 2) {};
		\node [style=dualvertex] (75) at (2, 1) {};
		\node [style=dualvertex] (76) at (3, 2) {};
		\node [style=dualvertex] (77) at (4, 1) {};
		\node [style=dualvertex] (78) at (3, 0) {};
		\node [style=dualvertex] (79) at (4, -1) {};
		\node [style=dualvertex] (80) at (3, -2) {};
		\node [style=dualvertex] (81) at (4, -3) {};
		\node [style=dualvertex] (82) at (3, -4) {};
		\node [style=vertex] (83) at (-2, 2) {};
		\node [style=vertex] (84) at (-2, 0) {};
		\node [style=vertex] (85) at (-2, -2) {};
		\node [style=vertex] (86) at (-2, -4) {};
		\node [style=vertex] (87) at (0, -4) {};
		\node [style=vertex] (88) at (0, -2) {};
		\node [style=vertex] (89) at (0, 0) {};
		\node [style=vertex] (90) at (0, 2) {};
		\node [style=boundaryvertex] (91) at (2, 2) {};
		\node [style=boundaryvertex] (92) at (2, 0) {};
		\node [style=boundaryvertex] (93) at (2, -2) {};
		\node [style=boundaryvertex] (94) at (2, -4) {};
		\node [style=vertex] (95) at (4, -4) {};
		\node [style=vertex] (96) at (4, -2) {};
		\node [style=vertex] (97) at (4, 0) {};
		\node [style=vertex] (98) at (4, 2) {};
		\node [style=none] (99) at (-3, -1) {\Huge $\alpha'$};
		\node [style=none] (100) at (5, -1) {\Huge $\gamma$};
		\node [style=none] (101) at (2.5, -5) {};
		\node [style=none] (102) at (2.5, 3) {};
		\node [style=none] (103) at (3, -5.5) {\color{red}$\mathbf{V}_{\mathrm{interface}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (22.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (26.center);
		\draw (7.center) to (27.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (25.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (24.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (23.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (31.center);
		\draw (14.center) to (30.center);
		\draw (0.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (28.center);
		\draw (19.center) to (29.center);
		\draw (16.center) to (34.center);
		\draw (35.center) to (21.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (6.center);
		\draw (35.center) to (20.center);
		\draw (30.center) to (36.center);
		\draw (56.center) to (36.center);
		\draw (36.center) to (46.center);
		\draw (36.center) to (54.center);
		\draw (54.center) to (37.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (47.center);
		\draw (29.center) to (38.center);
		\draw (37.center) to (55.center);
		\draw (55.center) to (38.center);
		\draw (38.center) to (48.center);
		\draw (38.center) to (50.center);
		\draw (50.center) to (39.center);
		\draw (39.center) to (53.center);
		\draw (39.center) to (51.center);
		\draw (27.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (32.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (52.center) to (44.center);
		\draw (44.center) to (57.center);
		\draw (57.center) to (42.center);
		\draw (42.center) to (58.center);
		\draw (58.center) to (40.center);
		\draw (40.center) to (49.center);
		\draw (49.center) to (39.center);
		\draw [style=boundary, bend left=45, looseness=1.25] (91) to (92);
		\draw [style=boundary, bend left=45, looseness=1.25] (92) to (93);
		\draw [style=boundary, bend left=45, looseness=1.25] (93) to (94);
		\draw [style=boundary, bend left] (94) to (101.center);
		\draw [style=boundary, bend right, looseness=0.75] (91) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/202lat.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-3, 3) {};
		\node [style=none] (14) at (-1, 3) {};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (3, 3) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (3, -3) {};
		\node [style=none] (20) at (1, -3) {};
		\node [style=none] (21) at (-1, -3) {};
		\node [style=none] (22) at (-3, -3) {};
		\node [style=none] (23) at (-3, -1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=vertex] (25) at (-2, 2) {};
		\node [style=vertex] (26) at (0, 2) {};
		\node [style=vertex] (27) at (2, 2) {};
		\node [style=vertex] (28) at (2, 0) {};
		\node [style=vertex] (29) at (0, 0) {};
		\node [style=vertex] (30) at (-2, 0) {};
		\node [style=vertex] (31) at (-2, -2) {};
		\node [style=vertex] (32) at (0, -2) {};
		\node [style=vertex] (33) at (2, -2) {};
		\node [style=dualvertex] (34) at (1, -1) {};
		\node [style=dualvertex] (38) at (-3, -3) {};
		\node [style=dualvertex] (40) at (1, -3) {};
		\node [style=dualvertex] (41) at (3, -3) {};
		\node [style=dualvertex] (42) at (3, -1) {};
		\node [style=dualvertex] (44) at (3, 3) {};
		\node [style=dualvertex] (45) at (1, 3) {};
		\node [style=dualvertex] (46) at (-1, 3) {};
		\node [style=dualvertex] (47) at (-3, 3) {};
		\node [style=dualvertex] (48) at (-3, 1) {};
		\node [style=dualvertex] (49) at (-3, -1) {};
		\node [style=boundarydualvertex] (50) at (-1, 1) {};
		\node [style=boundarydualvertex] (51) at (1, 1) {};
		\node [style=boundarydualvertex] (52) at (3, 1) {};
		\node [style=boundarydualvertex] (53) at (-1, -1) {};
		\node [style=boundarydualvertex] (54) at (-1, -3) {};
		\node [style=none] (55) at (-4, 1.05) {};
		\node [style=none] (56) at (4, 1.05) {};
		\node [style=none] (57) at (-4, 4) {};
		\node [style=none] (58) at (-4, 2) {};
		\node [style=none] (59) at (-4, 0) {};
		\node [style=none] (60) at (-4, -2) {};
		\node [style=none] (61) at (-4, -4) {};
		\node [style=none] (62) at (-2, -4) {};
		\node [style=none] (63) at (0, -4) {};
		\node [style=none] (64) at (2, -4) {};
		\node [style=none] (65) at (4, -4) {};
		\node [style=none] (66) at (4, -2) {};
		\node [style=none] (67) at (4, 0) {};
		\node [style=none] (68) at (4, 2) {};
		\node [style=none] (69) at (4, 4) {};
		\node [style=none] (70) at (2, 4) {};
		\node [style=none] (71) at (0, 4) {};
		\node [style=none] (72) at (-2, 4) {};
		\node [style=none] (73) at (-1, -4) {};
		\node [style=none] (74) at (4, 1) {};
		\node [style=none] (75) at (5, 1.25) {\color{blue}$\hat{U}_{\hat{p}}$};
		\node [style=none] (76) at (5, 0.75) {\color{red} $\Vhatinterface$};
		\node [style=none] (77) at (-4, 3) {\Huge $\alpha$};
		\node [style=none] (78) at (4, -3) {\Huge $\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (21.center);
		\draw (24.center) to (20.center);
		\draw (13.center) to (19.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (24.center) to (14.center);
		\draw (23.center) to (15.center);
		\draw (22.center) to (16.center);
		\draw (21.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw [style=boundary] (50) to (54);
		\draw [style=boundary] (50) to (52);
		\draw [style=lineoperator] (55.center) to (56.center);
		\draw (57.center) to (47);
		\draw (58.center) to (72.center);
		\draw (59.center) to (48);
		\draw (46) to (71.center);
		\draw (60.center) to (49);
		\draw (45) to (70.center);
		\draw (72.center) to (46);
		\draw (71.center) to (45);
		\draw (70.center) to (44);
		\draw (44) to (69.center);
		\draw (44) to (68.center);
		\draw (52) to (67.center);
		\draw (42) to (67.center);
		\draw (42) to (66.center);
		\draw (41) to (65.center);
		\draw (41) to (66.center);
		\draw (41) to (64.center);
		\draw (40) to (63.center);
		\draw (54) to (63.center);
		\draw (62.center) to (54);
		\draw (61.center) to (38);
		\draw (38) to (62.center);
		\draw (60.center) to (38);
		\draw (40) to (64.center);
		\draw (58.center) to (48);
		\draw (68.center) to (52);
		\draw (59.center) to (49);
		\draw [style=boundary] (52) to (74.center);
		\draw [style=boundary] (54) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/crosshatY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {$\hat{Y}$};
		\node [style=none] (1) at (1, 1) {$\hat{Y}$};
		\node [style=none] (2) at (1, -1) {$\hat{Y}$};
		\node [style=none] (3) at (-1, -1) {$\hat{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/crosshatZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {$\hat{Z}$};
		\node [style=none] (1) at (1, 1) {$\hat{Z}$};
		\node [style=none] (2) at (1, -1) {$\hat{Z}$};
		\node [style=none] (3) at (-1, -1) {$\hat{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/plaquette-magneticGauss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 0) {$\Xhat$};
		\node [style=none] (5) at (0, -1) {$\Xhat$};
		\node [style=none] (6) at (1, 0) {$\Xhat$};
		\node [style=none] (7) at (0, 1) {$\Xhat$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/plaquetteYZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {$Y\tilde{Z}$};
		\node [style=none] (1) at (-1, -1) {$Y\tilde{Z}$};
		\node [style=none] (2) at (1, -1) {$Y\tilde{Z}$};
		\node [style=none] (3) at (1, 1) {$Y\tilde{Z}$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/plaquetteZZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {$Z\tilde{Z}$};
		\node [style=none] (1) at (-1, -1) {$Z\tilde{Z}$};
		\node [style=none] (2) at (1, -1) {$Z\tilde{Z}$};
		\node [style=none] (3) at (1, 1) {$Z\tilde{Z}$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/vXtildeXvZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$X \tilde{X}$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 2) {$Z$};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, 0) {$Z$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (0, -2) {$Z$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (2, -2) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-2, 3) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (3, 2) {};
		\node [style=none] (28) at (3, -2) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=none] (30) at (-2, -3) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (34) at (0, -3) {};
		\node [style=none] (35) at (2, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (22.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (26.center);
		\draw (7.center) to (27.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (25.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (24.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (23.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (31.center);
		\draw (14.center) to (30.center);
		\draw (0.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (28.center);
		\draw (19.center) to (29.center);
		\draw (16.center) to (34.center);
		\draw (35.center) to (21.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (6.center);
		\draw (35.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/vXtildeXvZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$X \tilde{X}$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 2) {$Z$};
		\node [style=none] (8) at (-2, 2) {$Z$};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, -2) {$Z$};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (2, -2) {$Z$};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-2, 3) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (3, 2) {};
		\node [style=none] (28) at (3, -2) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=none] (30) at (-2, -3) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (34) at (0, -3) {};
		\node [style=none] (35) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (22.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (26.center);
		\draw (7.center) to (27.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (25.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (24.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (23.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (31.center);
		\draw (14.center) to (30.center);
		\draw (0.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (28.center);
		\draw (19.center) to (29.center);
		\draw (16.center) to (34.center);
		\draw (35.center) to (21.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (6.center);
		\draw (35.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/vidlY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {$\hat{Y}$};
		\node [style=none] (4) at (-1, 0) {$\hat{Y}$};
		\node [style=none] (5) at (1, 0) {$\hat{Y}$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 1) {$\hat{Y}$};
		\node [style=none] (8) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/vidlZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {$\hat{Z}$};
		\node [style=none] (4) at (-1, 0) {$\hat{Z}$};
		\node [style=none] (5) at (1, 0) {$\hat{Z}$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 1) {$\hat{Z}$};
		\node [style=none] (8) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

